The Pay and Non-Pay Content of Job Ads

How informative are job ads about the actual pay and non-pay attributes offered by employers? Using a comprehensive database of job ads posted by Norwegian employers, we develop a methodology to systematically classify the pay and non-pay job attributes advertised in vacancy texts. About 60% of job ads provide pay-related information and nearly all ads feature information on non-pay attributes. We link these advertised attributes to the employers posting the ads and validate this information against revealed-preference measures of employer quality, realized attributes, and choices from a survey experiment. All three strategies confirm that job ads provide reliable signals of employer quality. We then incorporate the detailed job attributes in a monopsony framework and quantify their contribution to labor market inequality.

==> figures/sample_ads/civil_engineer.tex <==

\footnotesize
\begin{tcolorbox}[sidebyside, righthand width=2cm,]
% \begin{verbatim}
[...] \\ \vspace{0em} \\
{\setlength\parindent{0cm}
{\setlength\parskip{1em}
We need to increase capacity within water- and environmental engineering, 
and are therefore looking for a civil engineer/engineer with experience 
within water supply, sewage and urban drainage systems. 

The position involves exciting and challenging tasks in an interdisciplinary environment. 

The work will include planning, engineering, and follow-up of private and municipal 
urban drainage-, water-, and sewage systems.

Desired competence:}
\begin{itemize}
    \setlength\itemsep{0em}
    \item[-] Engineer / civil engineer
    \item[-] Relevant experience
    \item[-] Good ability to work with colleagues, partners, and clients
    \item[-] Good knowledge of written and spoken Norwegian
    \item[-] New graduates with good results may also be relevant
\end{itemize}

Preferred abilities:
\begin{itemize}
    \setlength\itemsep{0em}
    \item[-] Ability to work independently as well as in a team
    \item[-] Solution-oriented and accurate
    \item[-] Resourceful
    \item[-] Positive and persistent
\end{itemize}

We offer:
\begin{itemize}
    \item[-] An independent position in a solid company in growth and development
    \item[-] Professionally inspiring with talented colleagues
    \item[-] A pleasant and orderly workplace with bright and open premises in central Oslo
    \item[-] Competitive conditions
\end{itemize}
  [...]
}
%\end{verbatim}
\tcblower 
\end{tcolorbox}


==> figures/sample_ads/example_list_0.tex <==
\begin{center}  
\begin{tcolorbox}
{\setlength{\parskip}{1em} 
We offer:
\begin{itemize}\setlength\itemsep{0em}      
\item[-] a unique opportunity to set foot in Norway's leading exercise company.
\item[-] an incredibly exciting job that offers some real challenges that provide a lot of development as a person.
\item[-] very competitive conditions.
\item[-] we offer the industry's best training program and very good career opportunities for the right person. 
\end{itemize}
}
\end{tcolorbox}
\end{center} 
\vspace{-2em}


==> figures/sample_ads/example_list_1.tex <==
\begin{center}  
\begin{tcolorbox} 
{\setlength{\parskip}{1em} 

Start date, salary placement, and general information about the position:
\begin{itemize}\setlength\itemsep{0em}      
\item[-] the position is a temporary position with a duration until March and is available for immediate entry.
\item[-] the position of chief police officer is placed in salary plan [number $>100$] to [number $>100$].
\item[-] our personnel policy is to have a employees from different backgrounds. We therefore encourage women and people with minority background to apply.
\item[-] the statutory pension premium is deducted from the salary
\item[-] spotless conduct is required. A certificate from the police will be obtained.
\item[-] applicants may be called to an interview.
\end{itemize}
[...]
}
\end{tcolorbox}
\end{center} 
\vspace{-2em} 


==> figures/sample_ads/example_list_2.tex <==
\begin{center}  
\begin{tcolorbox} 
{\setlength{\parskip}{1em} 
Tasks: 
\begin{itemize}\setlength\itemsep{0em}      
\item[-] personnel responsibility for all resources associated with the section. 
\item[-] financial management and responsibility for results within the area.
\item[-] coordination with other sections and departments.
\item[-] be the driving force behind the company's proactive approach to security and risk.
\end{itemize}
[...]
}
\end{tcolorbox}
\end{center} 
\vspace{-2em} 

==> figures/sample_ads/example_list_3.tex <==
\begin{center}  
\begin{tcolorbox} 
{\setlength{\parskip}{1em} 
We are looking for someone who:
\begin{itemize} %\setlength\itemsep{0em}      
\item[-] has relevant education in economics, marketing and/or technical subjects.
\item[-] has good knowledge of the Norwegian retail.
\item[-] has ability to motivate and inspire others.
\item[-] communicates effectively and well, written and oral.
\end{itemize}
[...]
}
\end{tcolorbox}
\end{center} 
\vspace{-2em} 

==> figures/sample_ads/it_consultant.tex <==
\begin{center}  
\begin{tcolorbox} 
{\setlength\parindent{0cm}
{\setlength\parskip{1em}
{\begin{center}\textbf{\bf{IT-consultant}}\end{center}} 
%{\scalebox{.5}{

\fbox{\textbf{\bf{About the job:}} Full-time, Permanent position} 

We are looking for a new team player for our IT department! As an IT consultant, you will be responsible for our IT environment. It also includes getting to know large parts of our organization well through having internal user support as well as employee training. You simply get a varied working day, with different tasks to brush up on. In the future, you will also assist in larger IT development projects [...]

\textbf{\bf{Tasks}}:}
\begin{itemize}\setlength\itemsep{0em}      
\item[-] IT security.      
\item[-] SharePoint.      
\item[-] Data warehouse.     
\item[-] SOX Compliance.  
\end{itemize}

\textbf{\bf{Required qualifications}}:} 
\begin{itemize}\setlength\itemsep{0em}      
\item[-] Likes IT technical challenges.     
\item[-] Sociable and likes to communicate with people.      
\item[-] Has relevant education.      
\item[-] Has experience from similar positions.     
\end{itemize}   

\textbf{\bf{We can offer}}:
\begin{itemize}\setlength\itemsep{0em}     
\item[-] A workplace with many varied tasks and a high focus on quality.     
\item[-] Training in our key products/services.    
\item[-] Good working environment with solid professional expertise.     
\item[-] Flexible working hours.     
\item[-] Competitive conditions. 
\end{itemize} 

% Further information about the position is available from [...].
[...]
%}

\end{tcolorbox}
\end{center} 
\vspace{-2em} 


==> figures/sample_ads/teacher_substitute.tex <==
\footnotesize
\begin{tcolorbox}[sidebyside, righthand width=2cm,]
{\setlength\parindent{0cm}
{\setlength\parskip{1em}
{\begin{center}\bf{Substitute in a professional position:}\end{center}}
\vspace{-2em}
One year of temporary work in a 100\% position from 01.08.2016 - 31.07.2017.

The position entails travel activities in the region and the applicant must have their own car.

We are looking for an employee with:}
\begin{itemize}
    \setlength\itemsep{0em}
    \item[-] Special needs teacher with competence at the  Master's or Bachelor's level.
    \item[-] Professional experience from kindergarten/school and relevant skills.
    \item[-] Good collaboration skills, flexibility, and personal suitability.
\end{itemize}
The following applies to the position:
\begin{itemize}
    \setlength\itemsep{0em}
    \item[-] Challenging tasks.
    \item[-] Good working environment in an interdisciplinary team.
    \item[-] Appointment and working conditions according to current agreements and regulations.
    \item[-] Wages in accordance with the agreement.
    \item[-] Compulsory membership in KLP (public sector occupational pension scheme).
\end{itemize}
[...]
}
\tcblower

\end{tcolorbox}
